Decentralized State Estimation In A Dimension-Reduced Linear Regression

Decentralized state estimation in a communication-constrained sensor network is considered. The exchanged estimates are dimension-reduced to reduce the communication load using a linear mapping to a lower-dimensional space. The mean squared error optimal linear mapping depends on the particular estimation method used. Several dimension-reducing algorithms are proposed, where each algorithm corresponds to a commonly applied decentralized estimation method. All except one of the algorithms are shown to be optimal. For the remaining algorithm, we provide a convergence analysis where it is theoretically shown that this algorithm converges to a stationary point and numerically shown that the convergence rate is fast. A message-encoding solution is proposed that allows for efficient communication when using the proposed dimension reduction techniques. We also derive different properties from the proposed framework and show its superiority in relation to baseline methods. The applicability of the different algorithms is demonstrated using a simple fusion example and a more realistic target tracking scenario.

==> fig/centralized_sensor_network.tex <==

\def\rf{1.75}
\def\rs{1}

\def\xf{0}
\def\yf{0}


% --- FIGURE ---
%\draw [white,opacity=.0] (-30,-5) rectangle (30,5);

\foreach \x/\y in {-10/-11,2/-12,-18/-2,17/-5,20/-1,19/10,7/9,-9/12,-17/8,-19/3} {
	\drawsensorarrow[shorten >=5] (\x,\y) -- (\xf,\yf);
	\drawsensornode (\x,\y) circle [radius=\rs]; 
}

\drawprocessingunit{clra} (\xf,\yf) circle [radius=\rf];

==> fig/decentralized_sensor_network.tex <==

\def\rf{1.75}
\def\rs{1}

\def\xf{0}
\def\yf{0}

\def\xfa{1}
\def\yfa{-7}

\def\xfb{-10}
\def\yfb{-3}

\def\xfc{-8}
\def\yfc{11}

\def\xfd{15}
\def\yfd{9}

\def\xfe{16}
\def\yfe{-7}

\def\xff{-8}
\def\yff{-12}

\def\shortenlength{5}



% --- FIGURE ---
%\draw [white,opacity=.0] (-30,-5) rectangle (30,5);


% Sensor nodes
\foreach \x/\y in {-24/-3,-22/-6,-19/-9} {
	\drawsensorarrow[shorten >=\shortenlength] (\x,\y) -- (\xfb,\yfb);
	\drawsensornode (\x,\y) circle [radius=\rs]; }

\foreach \x/\y in {-18/15} {
	\drawsensorarrow[shorten >=\shortenlength] (\x,\y) -- (\xfc,\yfc);
	\drawsensornode (\x,\y) circle [radius=\rs]; }

\foreach \x/\y in {21/14} {
	\drawsensorarrow[shorten >=\shortenlength] (\x,\y) -- (\xfd,\yfd);
	\drawsensornode (\x,\y) circle [radius=\rs]; }

\foreach \x/\y in {25/-6, 25/-9} {
	\drawsensorarrow[shorten >=\shortenlength] (\x,\y) -- (\xfe,\yfe);
	\drawsensornode (\x,\y) circle [radius=\rs]; }



% Fusion nodes and communication lines
\foreach \x/\y/\c in {\xfa/\yfa/clra,\xfb/\yfb/clrb,\xfc/\yfc/clrc,\xfd/\yfd/clrd,\xfe/\yfe/clre} {
	\drawprocessingunit{\c} (\x,\y) circle [radius=\rf]; } % ,\xff/\yff/clrf

\drawcomarrow [<->,shorten >=\shortenlength,shorten <=\shortenlength] (\xfa,\yfa) -- (\xfb,\yfb);
\drawcomarrow [<->,shorten >=\shortenlength,shorten <=\shortenlength] (\xfa,\yfa) -- (\xfc,\yfc);
\drawcomarrow [<->,shorten >=\shortenlength,shorten <=\shortenlength] (\xfb,\yfb) -- (\xfc,\yfc);
\drawcomarrow [->,shorten >=\shortenlength,shorten <=\shortenlength] (\xfc,\yfc) -- (\xfd,\yfd);
\drawcomarrow [<->,shorten >=\shortenlength,shorten <=\shortenlength] (\xfd,\yfd) -- (\xfe,\yfe);
%\drawcomarrow [<->,shorten >=\shortenlength,shorten <=\shortenlength] (\xfe,\yfe) -- (\xff,\yff);
\drawcomarrow [<-,shorten >=\shortenlength,shorten <=\shortenlength] (\xfa,\yfa) -- (\xfe,\yfe);
%\drawcomarrow [<->,shorten >=\shortenlength,shorten <=\shortenlength] (\xfb,\yfb) -- (\xff,\yff);

==> fig/dr_communication_gain.tex <==

\newcommand*\drawnfull{\draw[very thick,gray]}
\newcommand*\drawndca{\draw[very thick,dashed,black]}
\newcommand{\drawndr}[1]{\draw[very thick,#1]}
\newcommand{\drawratio}[1]{\draw[very thick,#1]}

\def\xlega{2}
\def\xlegb{14}
\def\yleg{300}
\def\lleg{1.6}
\def\sleg{40}
        
\def\addxlabel(#1){\node at (#1) {$n_2$};}   
    
    
    
    
% --- FIGURE ---
\BFS


% LEFT
\begin{scope}[xscale=0.2,yscale=0.01]

\foreach \y in {0,50,...,200} {\drawytick(0,\y);\node [left] at (0,\y) {\y};}
\foreach \x in {2,6,...,18} {\drawxtick(\x,0);\node [below] at (\x,0) {\x};}
\drawcoordinateframe(0,250)--(0,0)--(21,0);
\addxlabel(10.5,-60)
\node [rotate=90] at (-5,125) {Number of parameters};
	
\drawnfull plot [smooth] coordinates {(2,5)(3,9)(4,14)(5,20)(6,27)(7,35)(8,44)(9,54)(10,65)(11,77)(12,90)(13,104)(14,119)(15,135)(16,152)(17,170)(18,189)(19,209)(20,230)};
\drawndr{clrm1} plot [smooth] coordinates {(2,3)(3,4)(4,5)(5,6)(6,7)(7,8)(8,9)(9,10)(10,11)(11,12)(12,13)(13,14)(14,15)(15,16)(16,17)(17,18)(18,19)(19,20)(20,21)};
\drawndr{clrm2} plot [smooth] coordinates {(3,7)(4,9)(5,11)(6,13)(7,15)(8,17)(9,19)(10,21)(11,23)(12,25)(13,27)(14,29)(15,31)(16,33)(17,35)(18,37)(19,39)(20,41)};
\drawndr{clrm3} plot [smooth] coordinates {(4,12)(5,15)(6,18)(7,21)(8,24)(9,27)(10,30)(11,33)(12,36)(13,39)(14,42)(15,45)(16,48)(17,51)(18,54)(19,57)(20,60)};
\drawndr{clrm4} plot [smooth] coordinates {(5,18)(6,22)(7,26)(8,30)(9,34)(10,38)(11,42)(12,46)(13,50)(14,54)(15,58)(16,62)(17,66)(18,70)(19,74)(20,78)};
\drawndca plot [smooth] coordinates {(2,4)(3,6)(4,8)(5,10)(6,12)(7,14)(8,16)(9,18)(10,20)(11,22)(12,24)(13,26)(14,28)(15,30)(16,32)(17,34)(18,36)(19,38)(20,40)};

\drawndr{clrm1} ({\xlega},{\yleg})--({\xlega+\lleg},{\yleg}) node [right,black] {$\ndr|_{m=1}$};
\drawndr{clrm2} ({\xlega},{\yleg-\sleg})--({\xlega+\lleg},{\yleg-\sleg}) node [right,black] {$\ndr|_{m=2}$};
\drawndr{clrm3} ({\xlega},{\yleg-2*\sleg})--({\xlega+\lleg},{\yleg-2*\sleg}) node [right,black] {$\ndr|_{m=3}$};
\drawndr{clrm4} ({\xlega},{\yleg-3*\sleg})--({\xlega+\lleg},{\yleg-3*\sleg}) node [right,black] {$\ndr|_{m=4}$};

\drawndca ({\xlegb},{\yleg})--({\xlegb+\lleg},{\yleg}) node [right,black] {$\ndca$};
\drawnfull ({\xlegb},{\yleg-\sleg})--({\xlegb+\lleg},{\yleg-\sleg}) node [right,black] {$\nfull$};

\end{scope}


% RIGHT
\begin{scope}[xscale=0.2,yscale=2.5,xshift=28cm]

\def\xlega{3}
\def\xlegb{13}
\def\yleg{1.2}
\def\sleg{0.16}

\drawsupportline(0,0.5)--(9,0.5)--(9,0);
\drawsupportline(0,0.185)--(9,0.185);
\drawsupportline(0,0.430)--(15,0.430)--(15,0);
\drawsupportline(0,0.119)--(15,0.119);

\foreach \y in {0,0.25,0.5,0.75,1.0} {\drawytick(0,\y);\node [left] at (0,\y) {\y};}
\foreach \x in {2,6,...,18} {\drawxtick(\x,0);\node [below] at (\x,0) {\x};}
\drawcoordinateframe(0,1)--(0,0)--(21,0);
\addxlabel(10.5,-.24)
\node [rotate=90] at (-5,0.5) {$\frac{\ndr}{\nfull}$};

\drawratio{clrm1} plot [smooth] coordinates {(2,0.600)(3,0.444)(4,0.357)(5,0.300)(6,0.259)(7,0.229)(8,0.205)(9,0.185)(10,0.169)(11,0.156)(12,0.144)(13,0.135)(14,0.126)(15,0.119)(16,0.112)(17,0.106)(18,0.101)(19,0.096)(20,0.091)};
\drawratio{clrm2} plot [smooth] coordinates {(3,0.778)(4,0.643)(5,0.550)(6,0.481)(7,0.429)(8,0.386)(9,0.352)(10,0.323)(11,0.299)(12,0.278)(13,0.260)(14,0.244)(15,0.230)(16,0.217)(17,0.206)(18,0.196)(19,0.187)(20,0.178)};
\drawratio{clrm3} plot [smooth] coordinates {(4,0.857)(5,0.750)(6,0.667)(7,0.600)(8,0.545)(9,0.500)(10,0.462)(11,0.429)(12,0.400)(13,0.375)(14,0.353)(15,0.333)(16,0.316)(17,0.300)(18,0.286)(19,0.273)(20,0.261)};
\drawratio{clrm4} plot [smooth] coordinates {(5,0.900)(6,0.815)(7,0.743)(8,0.682)(9,0.630)(10,0.585)(11,0.545)(12,0.511)(13,0.481)(14,0.454)(15,0.430)(16,0.408)(17,0.388)(18,0.370)(19,0.354)(20,0.339)};
\drawndca plot [smooth] coordinates {(2,0.800)(3,0.667)(4,0.571)(5,0.500)(6,0.444)(7,0.400)(8,0.364)(9,0.333)(10,0.308)(11,0.286)(12,0.267)(13,0.250)(14,0.235)(15,0.222)(16,0.211)(17,0.200)(18,0.190)(19,0.182)(20,0.174)};

\drawndr{clrm1} ({\xlegb},{\yleg})--({\xlegb+\lleg},{\yleg}) node [right,black] {$m=1$};
\drawndr{clrm2} ({\xlegb},{\yleg-\sleg})--({\xlegb+\lleg},{\yleg-\sleg}) node [right,black] {$m=2$};
\drawndr{clrm3} ({\xlegb},{\yleg-2*\sleg})--({\xlegb+\lleg},{\yleg-2*\sleg}) node [right,black] {$m=3$};
\drawndr{clrm4} ({\xlegb},{\yleg-3*\sleg})--({\xlegb+\lleg},{\yleg-3*\sleg}) node [right,black] {$m=4$};

\drawndca ({\xlega},{\yleg})--({\xlega+\lleg},{\yleg}) node [right,black] {$\frac{\ndca}{\nfull}$};
	
\end{scope}


\EFS


==> fig/evaluation_dtt_results.tex <==

\newcommand*\drawkf{\draw[very thick,clrkf]}
\newcommand*\drawci{\draw[very thick,clrci]}
\newcommand*\drawle{\draw[very thick,clrle]}
\newcommand*\drawkfpco{\draw[very thick,dotted,clrkf]}
\newcommand*\drawcipco{\draw[very thick,dotted,clrci]}
\newcommand*\drawlepco{\draw[very thick,dotted,clrle]}
\newcommand*\drawdca{\draw[very thick,dashed,black]}
\newcommand*\plotcommand{plot[smooth]coordinates}

\def\ks{2}
\def\kend{16}

\def\xleg{2}
\def\yleg{2.6}
\def\lleg{0.75}
\def\sleg{3.5}

\def\addaneesconfidence{\drawaneesconfidence(\ks,.9811)rectangle(\kend,1.0191);}
\def\addxticks{\foreach \x in {3,6,...,15} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}



% --- FIGURE ---
\BFS



% COIN
\def\addylabel(#1){\node[rotate=90] at (0,1.25) {#1};}
\def\ymin{0.25}; \def\ymax{2.25}

\begin{scope}[yscale=1]
	
\drawsupportline(\ks,1)--(\kend,1);
\input{fig/data/data__evaluation_gevo_dtt_results_coin.tex}
\foreach \y in {0.5,1.0,1.5,2.0} {\drawytick(\ks,\y);\node [left] at (\ks,\y) {\y};}
\addxticks
\drawcoordinateframe(\ks,\ymax)--(\ks,\ymin)--(\kend,\ymin);
\addylabel(\abbrCOIN)
%\addxlabel

\end{scope}


% ANEES
\begin{scope}[yshift=-2.5cm,yscale=1]

\drawsupportline(\ks,1)--(\kend,1);	
\input{fig/data/data__evaluation_gevo_dtt_results_anees.tex}
\foreach \y in {0.5,1.0,1.5,2.0} {\drawytick(\ks,\y);\node [left] at (\ks,\y) {\y};}
\addxticks
\drawcoordinateframe(\ks,\ymax)--(\ks,\ymin)--(\kend,\ymin);	
\addylabel(\abbrANEES)
	
\end{scope}



% LOWER PART:
\def\addxlabel{\node at (9,0.4) {$k$};}
\def\addylabel(#1){\node[rotate=90] at (0,1.6) {#1};}
\def\ymin{0.9}; \def\ymax{2.3}


% RMTR
\begin{scope}[yshift=-6.04cm,yscale=1.43]

\drawsupportline(\ks,1)--(\kend,1);	
\input{fig/data/data__evaluation_pco_dtt_results_rmtr.tex}
\input{fig/data/data__evaluation_gevo_dtt_results_rmtr.tex}
\foreach \y in {1.0,1.4,1.8,2.2} {\drawytick(\ks,\y);\node [left] at (\ks,\y) {\y};}
\addxticks
\drawcoordinateframe(\ks,\ymax)--(\ks,\ymin)--(\kend,\ymin);	
\addylabel(\abbrRMTR)
\addxlabel
	
\end{scope}




% LEGEND:
\drawkf({\xleg},\yleg)--({\xleg+\lleg},\yleg) node [right,black] {\abbrNKF};
\drawci({\xleg+\sleg},\yleg)--({\xleg+\lleg+\sleg},\yleg) node [right,black] {\abbrCI};
\drawle({\xleg+2*\sleg},\yleg)--({\xleg+\lleg+2*\sleg},\yleg) node [right,black] {\abbrLE};
\drawdca({\xleg+3*\sleg},\yleg)--({\xleg+\lleg+3*\sleg},\yleg) node [right,black] {DCA-EIG};


\EFS


==> fig/evaluation_dtt_scenario.tex <==

\newcommand*\drawtraj{\draw[thick,black,opacity=.2]plot[smooth]coordinates}


\def\ragent{0.7}
\def\rtarget{0.4}

\def\xa{0,0}
\def\xb{8.7,5}
\def\xc{8.7,-5}
\def\xt{5.8,0}

\def\xsu{2.5,1}
\def\xsl{2.5,-1}

\def\xn{4.35,6.5}




% --- FIGURE ---
\BFS


% TARGET
\begin{scope}[xshift=5.8cm,scale=0.0125]
	\input{fig/data/data__evaluation_dtt_trajectory.tex}
\end{scope}
\draw[black,fill=black] (\xt) circle [radius = \rtarget];

% AGENT 1
\draw\sensoropt{clra} [rotate around={0:(\xa)}] (\xa) -- ($(\xa)+(\xsu)$) to [out=-60,in=60] ($(\xa)+(\xsl)$) -- cycle;
\drawcomarrow[->] (\xa)--\onequarterpoint(\xa)(\xb); 
\drawagent{clra} (\xa) circle [radius = \ragent];
\node at (\xa) {1};

% AGENT 2
\draw\sensoropt{clrb} [rotate around={-120:(\xb)}] (\xb) -- ($(\xb)+(\xsu)$) to [out=-60,in=60] ($(\xb)+(\xsl)$) -- cycle;
\drawcomarrow[->] (\xb)--\onequarterpoint(\xb)(\xc); 
\drawagent{clrb} (\xb) circle [radius = \ragent];
\node at (\xb) {2};

% AGENT 3
\draw\sensoropt{clrc} [rotate around={120:(\xc)}] (\xc) -- ($(\xc)+(\xsu)$) to [out=-60,in=60] ($(\xc)+(\xsl)$) -- cycle;
\drawcomarrow[->] (\xc)--\onequarterpoint(\xc)(\xa); % node [below left] {$(y_{3,k_c},R_{3,k_c})$};
\drawagent{clrc} (\xc) circle [radius = \ragent];
\node at (\xc) {3};


\EFS



==> fig/evaluation_fusion_example_results.tex <==

\newcommand*\drawdkf{\draw[very thick,myyellow!200!]}
\newcommand*\drawnkf{\draw[very thick,clrkf]}
\newcommand*\drawci{\draw[very thick,clrci]}
\newcommand*\drawle{\draw[very thick,clrle]}
\newcommand*\plotcommand{plot[smooth]coordinates}

\def\xleg{-0.25}
\def\yleg{3.0}
\def\lleg{0.05}
\def\sxleg{0.35}
\def\syleg{0.3}

\def\xmin{0}; \def\xmax{1}

\def\xlbl{-0.15}

\def\addref{\drawsupportline(\xmin,1)--(\xmax,1);}
\def\addframe{
	\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);
	}
\def\addxticks{\foreach \x in {0.1,0.3,0.5,0.7,0.9} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}}



% --- FIGURE ---
\BFS


% COIN
\def\ymin{0.5}; \def\ymax{2.0}

\addref
\input{fig/data/data__evaluation_gevo_fusion_example_results_coin.tex}
\addxticks
\foreach \y in {0.6,1.0,1.4,1.8} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}
\addframe
\node[rotate=90] at (\xlbl,1.25) {\abbrCOIN};


% ANEES
\begin{scope}[yshift=-1.8cm]

\addref
\input{fig/data/data__evaluation_gevo_fusion_example_results_anees.tex}
\addxticks
\foreach \y in {0.6,1.0,1.4,1.8} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}
\addframe
\node[rotate=90] at (\xlbl,1.25) {\abbrANEES};

\end{scope}


% RMTR
\def\ymin{0.75}; \def\ymax{1.5}

\begin{scope}[yshift=-4.6cm,yscale=2]

\addref
\input{fig/data/data__evaluation_gevo_fusion_example_results_rmtr.tex}
\addxticks
\foreach \y in {0.8,1.0,1.2,1.4} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}
\addframe
\node[rotate=90] at (\xlbl,1.125) {\abbrRMTR};

\node at (0.5,0.5) {$\rho$};

\end{scope}


%% RMTR-GTP
%\def\ymin{0.775}; \def\ymax{1.025}
%
%\begin{scope}[xshift=1.4cm,yshift=-6.15cm,yscale=6]
%
%\input{fig/cha5/data/data__evaluation_gevo_fusion_example_results_rmtr-gtp.tex}
%\addxticks
%\foreach \y in {0.8,0.9,1.0} {\drawytick(\xmin,\y);\node [left] at (\xmin,\y) {\y};}
%\addref
%\addframe
%\node[rotate=90] at (\xlbl,0.9) {\RMTRGTP};
%
%\end{scope}


% XLABELS



% LEGENDS
\drawdkf({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {dKF $m=1$};
\drawdkf[dashed]({\xleg},{\yleg-\syleg})--({\xleg+\lleg},{\yleg-\syleg}) node [right,black] {dKF $m=2$};
\drawdkf[dotted]({\xleg},{\yleg-2*\syleg})--({\xleg+\lleg},{\yleg-2*\syleg}) node [right,black] {dKF $m=3$};

\drawci({\xleg+\sxleg},{\yleg})--({\xleg+\sxleg+\lleg},{\yleg}) node [right,black] {\abbrCI $m=1$};
\drawci[dashed]({\xleg+\sxleg},{\yleg-\syleg})--({\xleg+\sxleg+\lleg},{\yleg-\syleg}) node [right,black] {\abbrCI $m=2$};
\drawci[dotted]({\xleg+\sxleg},{\yleg-2*\syleg})--({\xleg+\sxleg+\lleg},{\yleg-2*\syleg}) node [right,black] {\abbrCI $m=3$};

\drawle({\xleg+2*\sxleg},{\yleg})--({\xleg+2*\sxleg+\lleg},{\yleg}) node [right,black] {\abbrLE $m=1$};
\drawle[dashed]({\xleg+2*\sxleg},{\yleg-\syleg})--({\xleg+2*\sxleg+\lleg},{\yleg-\syleg}) node [right,black] {\abbrLE $m=2$};
\drawle[dotted]({\xleg+2*\sxleg},{\yleg-2*\syleg})--({\xleg+2*\sxleg+\lleg},{\yleg-2*\syleg}) node [right,black] {\abbrLE $m=3$};

\drawnkf({\xleg+3*\sxleg},{\yleg})--({\xleg+3*\sxleg+\lleg},{\yleg}) node [right,black] {\abbrNKF $m=1$};
\drawnkf[dashed]({\xleg+3*\sxleg},{\yleg-\syleg})--({\xleg+3*\sxleg+\lleg},{\yleg-\syleg}) node [right,black] {\abbrNKF $m=2$};
\drawnkf[dotted]({\xleg+3*\sxleg},{\yleg-2*\syleg})--({\xleg+3*\sxleg+\lleg},{\yleg-2*\syleg}) node [right,black] {\abbrNKF $m=3$};


\EFS





==> fig/example_intro_full.tex <==

%\input{fig/example-comm-settings.tex}



% DEFINITIONS
\def\ragent{0.5}

\def\xa{-12,-2}
\def\rota{10} % 170

\def\xb{-9,-9}
\def\rotb{45} % 135

\def\xc{9,-9}
\def\rotc{135} % 45

\def\rtarget{0.5}
\def\ragent{1}

\def\ls{4}
\def\hs{1}

\def\lmajor{3}
\def\lminor{1.2}

\def\lsu{3,2}
\def\lsd{3,-2}


% ELLIPSES
\def\Ra{[ultra thick,clra] (0,0) ellipse [x radius = \lmajor, y radius = \lminor, rotate = \rota]}
\def\Rb{[ultra thick,clrb] (0,0) ellipse [x radius = \lmajor, y radius = \lminor, rotate = \rotb]}
\def\Rc{[ultra thick,clrc] (0,0) ellipse [x radius = \lmajor, y radius = \lminor, rotate = \rotc]}


% BOUNDING BOX
\newcommand*\bbxmin{-15}
\newcommand*\bbxmax{8}
\newcommand*\bbymin{-1}
\newcommand*\bbymax{5}




% --- FIGURE ---
\BFS
\draw [fill=white,color=white,opacity=0] (\bbxmin,\bbymin) rectangle (\bbxmax,\bbymax);


% TARGET:
%\drawtargettrajectory [path fading=east] plot [smooth, tension=1] coordinates {(0,0) (7,5) (15,1) (24,3) (30,4)};
\node at (0,0) {\mycircle{black}};



	
\draw \Ra;
\draw \Rb;
\draw \Rc;

\node at ({\lmajor*cos(\rota)},{\lmajor*sin(\rota)}) [right] {$R_1$};
\node at ({\lmajor*cos(\rotb)},{\lmajor*sin(\rotb)}) [above right] {$R_2$};	
\node at ({\lmajor*cos(\rotc)},{\lmajor*sin(\rotc)}) [above left] {$R_3$};	


% Agent A:
\draw [rotate around={\rota:(\xa)}] \sensoropt{clra} (\xa) -- ($(\xa)+(\lsu)$) to [out=-60,in=60] ($(\xa)+(\lsd)$) -- cycle;	
\drawcomarrow[->] (\xa) -- \onethirdpoint(\xa)(\xb) node [left,black] {$(y_1,R_1)$};
\drawagent{clra} (\xa) circle [radius = \ragent];
\node at (\xa) {1};


% Agent B:
\draw [rotate around={\rotb:(\xb)}] \sensoropt{clrb} (\xb) -- ($(\xb)+(\lsu)$) to [out=-60,in=60] ($(\xb)+(\lsd)$) -- cycle;	
\drawcomarrow[->] (\xb) -- \onethirdpoint(\xb)(\xa) node [left,black] {$(y_2,R_2)$};
\drawcomarrow[->] (\xb) -- \fractionpoint(\xb)(\xc)(0.15) node [midway,below right,black] {$(y_2,R_2)$};
\drawagent{clrb} (\xb) circle [radius = \ragent];
\node at (\xb) {2};


% Agent C:
\draw [rotate around={\rotc:(\xc)}] \sensoropt{clrc} (\xc) -- ($(\xc)+(\lsu)$) to [out=-60,in=60] ($(\xc)+(\lsd)$) -- cycle;	
\drawcomarrow[->] (\xc) -- \fractionpoint(\xc)(\xb)(0.15) node [midway,below left,black] {$(y_3,R_3)$};
\drawagent{clrc} (\xc) circle [radius = \ragent];
\node at (\xc) {3};





\EFS



==> fig/example_intro_reduced.tex <==

%\input{fig/example-comm-settings.tex}



% DEFINITIONS
\def\ragent{0.5}

\def\xa{-12,-2}
\def\rota{10} % 170

\def\xb{-9,-9}
\def\rotb{45} % 135

\def\rtarget{0.5}
\def\ragent{1}

\def\ls{4}
\def\hs{1}

\def\lmajor{3}
\def\lminor{1.2}

\def\lsu{3,2}
\def\lsd{3,-2}


% ELLIPSES
\def\Ra{[ultra thick,clra] (0,0) ellipse [x radius = \lmajor, y radius = \lminor, rotate = \rota]}
\def\Rb{[ultra thick,clrb] (0,0) ellipse [x radius = \lmajor, y radius = \lminor, rotate = \rotb]}


% BOUNDING BOX
\newcommand*\bbxmin{-15}
\newcommand*\bbxmax{8}
\newcommand*\bbymin{-1}
\newcommand*\bbymax{5}




% --- FIGURE ---
\BFS
\draw [fill=white,color=white,opacity=0] (\bbxmin,\bbymin) rectangle (\bbxmax,\bbymax);


% TARGET:
%\drawtargettrajectory [path fading=east] plot [smooth, tension=1] coordinates {(0,0) (7,5) (15,1) (24,3) (30,4)};
\node at (0,0) {\mycircle{black}};


\draw \Ra;
\draw \Rb;

\node at ({\lmajor*cos(\rota)},{\lmajor*sin(\rota)}) [right] {$R_1$};
\node at ({\lmajor*cos(\rotb)},{\lmajor*sin(\rotb)}) [above right] {$R_2$};	



% Agent A:
\draw [rotate around={\rota:(\xa)}] \sensoropt{clra} (\xa) -- ($(\xa)+(\lsu)$) to [out=-60,in=60] ($(\xa)+(\lsd)$) -- cycle;	
\drawagent{clra} (\xa) circle [radius = \ragent];
\node at (\xa) {1};


% Agent B:
\draw [rotate around={\rotb:(\xb)}] \sensoropt{clrb} (\xb) -- ($(\xb)+(\lsu)$) to [out=-60,in=60] ($(\xb)+(\lsd)$) -- cycle;	
\drawcomarrow[->] (\xb) -- \onethirdpoint(\xb)(\xa) node [left,black] {$(\M y_2,\M R_2\Mt)$};
\drawagent{clrb} (\xb) circle [radius = \ragent];
\node at (\xb) {2};


% MAPPINGS
\def\L{2.5}; \def\ao{40}
\foreach \a in {40,50,60,70,80,90,100} {
	\draw [very thick, color=darkgray!\a!] ({-\L*cos(\a+\ao)},{-\L*sin(\a+\ao)}) -- ({\L*cos(\a+\ao)},{\L*sin(\a+\ao)});
}
\def\a{110}
\node at ({-\L*cos(\a)},{-\L*sin(\a)}) [below right, align=center] {possible linear \\ mappings $\M$};



\EFS


==> fig/gevoci_convergence_rate_analysis.tex <==

\newcommand{\drawfreq}[1]{\draw[very thick,#1]}

\def\ptxt{(10,0.6)}

\def\xleg{0}
\def\yleg{-11.75}
\def\lleg{1.5}
\def\sleg{12}

\def\xmin{0}; \def\xmax{20}
\def\ymin{-4}; \def\ymax{0.1} % 301 -4.097

\def\drawlogframe{
	\foreach \y in {-0.097,-0.222,-0.398,-0.699,-1.097,-1.222,-1.398,-1.699,-2.097,-2.222,-2.398,-2.699,-3.097,-3.222,-3.398,-3.699} {\drawytick(\xmin,\y);}
	\foreach \x in {0,5,...,20} {\drawxtick(\x,\ymin);\node [below] at (\x,\ymin) {\x};}
	\foreach \y in {0,-1,...,-4} {\drawsupportline(20,\y)--(\xmin,\y);}
	\drawcoordinateframe(\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);
	}
	
\def\addxlabel{\node at (10,-5) {{Number of iterations}};}
\def\addylabel{\node [rotate=90] at (-6,-2) {{Relative frequency}};}

\def\clipbox{\clip(\xmin,\ymin)rectangle(\xmax,\ymax);}




% --- FIGURE ---
\BFS


% COPYRIGHT
%\figieeecopyright(96,-2)(2023)


% CASE: nx = 6, e = 0.1%
\node at \ptxt {$\nx=6$, $\epsilon=0.1\%$};
\drawlogframe
\foreach \y in {-4,-3,...,0} {\node [left] at (\xmin,\y) {$10^{\y}$};}

\begin{scope}
	\clipbox
	\input{fig/data/data__gevoci_cra_nx=6_e=0.00100.tex}
\end{scope}
\addylabel


% CASE: nx = 9, e = 0.1%
\begin{scope}[xshift=24cm]
	
\node at \ptxt {$\nx=9$, $\epsilon=0.1\%$};
\drawlogframe
\begin{scope}
	\clipbox
	\input{fig/data/data__gevoci_cra_nx=9_e=0.00100.tex}
\end{scope}

\end{scope}


% CASE: nx = 6, e = 0.01%
\begin{scope}[yshift=-6cm]	
	
\node at \ptxt {$\nx=6$, $\epsilon=0.01\%$};
\drawlogframe
\foreach \y in {-4,-3,...,0} {\node [left] at (\xmin,\y) {$10^{\y}$};}

\begin{scope}
	\clipbox
	\input{fig/data/data__gevoci_cra_nx=6_e=0.00010.tex}
\end{scope}
\addxlabel
\addylabel

\end{scope}


% CASE: nx = 9, e = 0.01%
\begin{scope}[xshift=24cm,yshift=-6cm]
	
\node at \ptxt {$\nx=9$, $\epsilon=0.01\%$};
\drawlogframe
\begin{scope}
	\clipbox
	\input{fig/data/data__gevoci_cra_nx=9_e=0.00010.tex}
\end{scope}
\addxlabel

\end{scope}


% LEGEND
\drawfreq{clrm1}({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {$m=1$};
\drawfreq{clrm2}({\xleg+\sleg},{\yleg})--({\xleg++\sleg+\lleg},{\yleg}) node [right,black] {$m=2$};
\drawfreq{clrm3}({\xleg+2*\sleg},{\yleg})--({\xleg+2*\sleg+\lleg},{\yleg}) node [right,black] {$m=3$};
\drawfreq{clrm4}({\xleg+3*\sleg},{\yleg})--({\xleg+3*\sleg+\lleg},{\yleg}) node [right,black] {$m=4$};

\EFS




